Learning-enabled Parameter Synthesis for Nonlinear Systems from Signal Temporal Logic

Signal Temporal Logic (STL) is increasingly used to describe interpretable objectives and constraints for optimal control and learning methods, especially when no target time series data is available. In this work, we propose to synthesize parameters for nonlinear systems that robustly satisfy continuous-time STL specifications for uncertain initial conditions. To this end, we use gradient-based optimization along with set-based reachability verification to efficiently learn in high-dimensional parameter spaces while providing provable satisfaction guarantees for the optimized parameters. We demonstrate the effectiveness and scalability of our method on three systems with up to 18 parameter dimensions.

==> figures/headfigure.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{amsmath,amssymb}
% \usepackage{graphicx}
% \usepackage{tikz,pgfplots}
% \usepackage{physics}
% \usepackage{colorbar}
% \usepackage{hyperref}
% \usepackage{cleveref}
% \usepackage{makecell}

% \usetikzlibrary{positioning, arrows.meta, calc, fadings, shadows}
% \usepgfplotslibrary{colorbrewer}
% \pgfplotsset{compat=1.18}

% \begin{document}
\tikzfading[
    name=radial fade,
    inner color=transparent!0,
    outer color=transparent!100
]

\newsavebox{\trajectory}
\newsavebox{\trajectoryInit}
\newsavebox{\trajectoryShift}
\newsavebox{\trainAllIC}
\newsavebox{\trainFilterIC}

\tikzset{ 
    % Define styles for the elements
    stepbox/.style = {
        draw, 
        thick, 
        rounded corners=4pt, 
        fill=gray!10!white,
        align=center,
    },
    updatebox/.style={
        draw, 
        thin, 
        rounded corners=2pt, 
        minimum width=1.2cm,
        fill=white,          % Ensures it sits on top of the arrow
        inner sep=2pt,       % Space around the math
        align=center,
    },
    arrow/.style={
        ->,
        thick,
        >=Stealth,
        rounded corners=0pt,
    },
    feedback_arrow/.style={
        ->,
        thick,
        >=Stealth
    },
    plotbox/.style={
        draw,
        thin,
        rounded corners=0pt,
        fill=white,
        inner sep=0pt,
        align=center,
    }
}

\sbox{\trainAllIC}{
\begin{tikzpicture}
    \begin{axis}[
        name=topbox,
        % Remove ticks and labels
        width=4cm, height=4cm,
        xtick=\empty, ytick=\empty,
        axis lines =none,
        scale only axis,
        clip=false,
        enlargelimits=0.02,
        colormap/RdYlGn,
        point meta min=-0.5,       % Force bottom of scale
        point meta max=0.5,
        at={(0,0)},anchor=north
    ]
        \draw[thick, rounded corners=1pt] 
            (rel axis cs:0,0) rectangle (rel axis cs:1,1);

        \addplot+ [
            scatter,
            only marks,
            mark size=1.5pt,
            samples=400, % Adjust for density vs compilation speed
            domain=-2:2,
            y domain=-2:2,
            % This determines the color mapping: f(x) = x^2
            point meta={x*x - sin(y * y + x / 2) - (y - x)^2 - 0.1}, 
            % Hide the default marker border
            mark options={draw opacity=0}
        ]
        {rand}; 
    \end{axis}
\end{tikzpicture}
}

\sbox{\trainFilterIC}{
    \begin{tikzpicture}
        \begin{axis}[
            name=botbox,
            % Remove ticks and labels
            width=4cm, height=4cm,
            xtick=\empty, ytick=\empty,
            axis lines = none,
            clip=false,
            scale only axis,
            enlargelimits=0.02,
            colormap/RdYlGn,
            point meta min=-0.5,       % Force bottom of scale
            point meta max=0.5,
            at={($(topbox.south) + (0.0, -1.5cm)$)},anchor=north
        ]

            \draw[thick, rounded corners=1pt] 
                (rel axis cs:0,0) rectangle (rel axis cs:1,1);

            \addplot+ [
                scatter,
                only marks,
                mark size=1.5pt,
                samples=400, % Adjust for density vs compilation speed
                domain=-2:2,
                y domain=-2:2,
                restrict expr to domain={x*x - sin(y * y + x / 2) - (y - x)^2 - 0.1}{-100:0.05},
                point meta={x*x - sin(y * y + x / 2) - (y - x)^2 - 0.1}, 
                % Hide the default marker border
                mark options={draw opacity=0}
            ]
            {rand}; 

        \end{axis}
    \end{tikzpicture}
}

\sbox{\trajectory}{
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=4cm, height=2.7cm,
        axis lines=middle,        % Puts the axes in the center (origin)
        xmin=0, xmax=9,          % Time runs from 0 to 10
        ymin=-4, ymax=4,          % State bounds
        xlabel={},
        xlabel style={anchor=west},
        ylabel style={anchor=south},
        xtick=\empty, ytick=\empty, % Hide numbers for a clean, theoretical look
        enlargelimits=0.05,
        enlarge x limits=false,
        domain=0:10,              % Apply domain to all plots
        clip=true
    ]


    % 2. The Green Trajectories (Outer layer)
    % \pgfplotsinvokeforeach is a special loop that works safely inside an axis.
    % We loop through different phase shifts (0 to 330 degrees) to create the family.
    \pgfplotsinvokeforeach{0, 63.89, 278.398, 144.3}{
        \addplot[green!60!black, thin, smooth, samples=50] 
            { 3.5 * exp(-0.4*x) * cos(150*x + #1) + 3 * x /(1+ x) };
    }

    % 3. Inner Trajectories (To fill the space and make it look dense)
    % These have a smaller initial amplitude (2.0) and slightly different frequency
    \pgfplotsinvokeforeach{0, 23.89, 238.398, 104.3}{
        \addplot[green!60!black, thin, smooth, samples=50] 
            { 2.0 * exp(-0.4*x) * cos(120*x + #1) + 3 * x /(1+ x) };
    }

    % 1. The Bounding Curves (The Envelope)
    % Using an exponential decay: y = 3.5 * e^(-0.4t)
    \addplot[thick, samples=50] { 3.5 * exp(-0.4*x) + 3 * x /(1+ x) };
    \addplot[thick, samples=50] {-3.5 * exp(-0.4*x) + 3 * x /(1+ x)};

    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, -10) rectangle (12, 2);
    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, 3.2) rectangle (12, 10);

    \end{axis}
\end{tikzpicture}
}

\sbox{\trajectoryInit}{
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, height=2.7cm,
        axis lines=middle,        % Puts the axes in the center (origin)
        xmin=0, xmax=9,          % Time runs from 0 to 10
        ymin=-4, ymax=4,          % State bounds
        xlabel={},
        xlabel style={anchor=west},
        ylabel style={anchor=south},
        xtick=\empty, ytick=\empty, % Hide numbers for a clean, theoretical look
        enlargelimits=0.05,
        domain=0:10,              % Apply domain to all plots
        clip=true
    ]

    % 1. The Bounding Curves (The Envelope)
    % Using an exponential decay: y = 3.5 * e^(-0.4t)
    % \addplot[thick, samples=50] { 3.5 * exp(-0.0*x) };
    % \addplot[thick, samples=50] {-3.5 * exp(-0.0*x) };

    % 2. The Green Trajectories (Outer layer)
    % \pgfplotsinvokeforeach is a special loop that works safely inside an axis.
    % We loop through different phase shifts (0 to 330 degrees) to create the family.
    \pgfplotsinvokeforeach{0, 63.89, 278.398, 144.3}{
        \addplot[red!70!black,thin, smooth, samples=50] 
            { 1.5 * exp(-0.0*x) * cos(150*x + #1)  - x^2 / 50};
    }

    % 3. Inner Trajectories (To fill the space and make it look dense)
    % These have a smaller initial amplitude (2.0) and slightly different frequency
    \pgfplotsinvokeforeach{0, 23.89, 238.398, 104.3}{
        \addplot[red!70!black, thin, smooth, samples=50] 
            { 1.0 * exp(0.1*x) * cos(120*x + #1) + x^2 / 60 };
    }

    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, -10) rectangle (12, 2);
    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, 3.2) rectangle (12, 10);

    \end{axis}
\end{tikzpicture}
}

\sbox{\trajectoryShift}{
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, height=2.7cm,
        axis lines=middle,        % Puts the axes in the center (origin)
        xmin=0, xmax=9,          % Time runs from 0 to 10
        ymin=-4, ymax=4,          % State bounds
        xlabel={},
        xlabel style={anchor=west},
        ylabel style={anchor=south},
        xtick=\empty, ytick=\empty, % Hide numbers for a clean, theoretical look
        enlargelimits=0.05,
        domain=0:10,              % Apply domain to all plots
        clip=true
    ]


    % 2. The Green Trajectories (Outer layer)
    % \pgfplotsinvokeforeach is a special loop that works safely inside an axis.
    % We loop through different phase shifts (0 to 330 degrees) to create the family.
    \pgfplotsinvokeforeach{0, 63.89, 278.398, 144.3}{
        \addplot[orange!90!black, thin, smooth, samples=50] 
            { 3.5 * exp(-0.1*x) * cos(150*x + #1) + 1 * x /(1+ x) };
    }

    % 3. Inner Trajectories (To fill the space and make it look dense)
    % These have a smaller initial amplitude (2.0) and slightly different frequency
    \pgfplotsinvokeforeach{0, 23.89, 238.398, 104.3}{
        \addplot[orange!70!black, thin, smooth, samples=50] 
            { 2.0 * exp(-0.1*x) * cos(120*x + #1) +  x /(1+ x) };
    }

    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, -10) rectangle (12, 2);
    \draw[red!10!black, thin, fill=red, fill opacity=0.4] (6, 3.2) rectangle (12, 10);

    \end{axis}
\end{tikzpicture}
}


\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    % \path[use as bounding box] (3mm, -2mm) rectangle (\textwidth, 4.1cm);
\begin{scope}[xshift=-1cm]
    \node[stepbox] (InitialCurves) at (1cm,2cm) {
        {\small{\textbf{Initalization}}} \\[1ex]

        \begin{tikzpicture}
            \node[updatebox, minimum width=2.2cm] (dynamics) at (0,0) {
                    {\scriptsize Model $f(\, \cdot\, ; \theta )$} \\[-2pt]
                    {\scriptsize Specification $\varphi$} \\[-2pt]
                    {\scriptsize Sets $\mathcal{X}_0, \Theta$}
                };

            \node[plotbox] (bad) at ($(dynamics.south) - (0cm, 1.65cm)$) {
                    \usebox{\trajectoryInit}
                };

            \draw[arrow] (dynamics.south) -- (bad.north)
                node[midway, left] {\scriptsize \makecell[c]{$\theta^1, ..., \theta^R$ \\ $\not\models\varphi$}};
                %node[midway, right] {\scriptsize  $\not\models\varphi$};

        \end{tikzpicture}
    };
    \end{scope}
    
    \node[stepbox, inner sep = 4pt, double copy shadow={shadow xshift=3pt, shadow yshift=-2pt}] (synthesis) at (6cm, 2cm) {
        {\small{\textbf{Parameter Synthesis}}} \\[1ex]

        \begin{tikzpicture}
            % First Block
            \node[updatebox] (startIC) at (0, 0) {
                    {\scriptsize $\rho(x_0; \theta)$} \\[2pt]
                    \resizebox{1cm}{!}{\usebox{\trainAllIC}}
                };
            \coordinate (labelPos) at ($(startIC) + (-2.5mm,-4.5mm)$);
            \fill [white] (labelPos) circle (1.5mm);
            \fill [white, path fading=radial fade] (labelPos) circle (2mm);
            \node at (labelPos) {\scriptsize $\mathcal{X}_0$};

            %==================================================
            % Second box
            %==================================================
            \node[updatebox] (filterIC) at ($(startIC) + (13mm, -16mm)$)   {
                    {\scriptsize $\mathcal{L}(\rho(x_0))$} \\[2pt]
                    \resizebox{1cm}{!}{\usebox{\trainFilterIC}}
                };
            \coordinate (filterLabelPos) at ($(filterIC) + (-2.5mm,-4.5mm)$);
            \fill [white, path fading=radial fade] (filterLabelPos) circle (2mm);
            \node at (filterLabelPos) {\scriptsize $\mathcal{X}_0$};

            %==================================================
            % Update Dynamics box
            %==================================================
            \node[updatebox, minimum height=14mm] (update) at ($(startIC.east) + (20mm, 0cm)$) {
                {\scriptsize Update $\theta$}\\[-4pt]
                \tikz{\draw[gray!30, line width=1pt] (0,0) -- (1cm,0);}\\[-4pt]
                \resizebox{10mm}{!}{$ \theta \leftarrow \theta - \nabla_{\theta} \mathcal{L}$}\\[2pt]
                \begin{tikzpicture}
                % {\scriptsize  $ \theta \leftarrow \theta + \nabla_{\theta} \mathcal{L}$} \\
                % {\scriptsize  $ \zeta \leftarrow \zeta + \nabla_{\zeta} \mathcal{L}$}  \\
                % {\scriptsize  $ \nu \leftarrow \nu + \nabla_{\nu} \mathcal{L}$}  \\
                    \node[plotbox, minimum height = 0mm] (x) at (0,0) {%
                        \resizebox{11mm}{!}{\usebox{\trajectoryShift}}%
                    };
                \end{tikzpicture}
            };

            \draw[arrow] ($(startIC.south) - (1mm, 0mm)$) |- (filterIC.west) node[midway, below] {\scriptsize Apply \\[-2pt] \scriptsize SlackReLU };

            \draw[arrow] (filterIC.east) -| ($(update.south) + (1mm,0mm)$) node[midway, below] {\scriptsize \makecell[c]{Compute \\ $\mathcal{L}$}};

            \draw[arrow] (update.west) -- (startIC.east) node[midway, above] {\scriptsize Simulate};

        \end{tikzpicture}
    };
\begin{scope}[xshift=1cm]
    \node[stepbox] (verification) at (11cm, 2cm) {
        {\small{\textbf{Verification}}} \\[1ex]

        \begin{tikzpicture}
            \node[plotbox] (goodTraj) at (0, 0) {
                    \usebox{\trajectory}
                };

            \node[updatebox] (cora) at (0, -14mm) {
                    \scriptsize Reachability Analysis \\[-2pt]
                    \scriptsize and Set-Based STL
                };

            \node[updatebox, minimum width=1cm, minimum height=0.4cm] (pass) at (3mm, -2.6cm) {
                    \scriptsize $\xi(\,\cdot\,; x_0, \theta^\star)\models \varphi$ %\texttt{ACCEPT}\textcolor{green!60!black}{\ding{52}}
                };

            \node[updatebox, minimum width=0.4cm, minimum height=0.4cm] (reject) at (-11mm, -2.6cm) {
                    \scriptsize \textcolor{red}{\ding{56}} %\texttt{REJECT}
                };

            \draw[arrow, thin] (goodTraj.south) -- (cora.north);
            \draw[arrow, thin] ($(cora.south) + (0mm, 0mm)$) -- ++(0,-0.2) -| (pass.north);
            \draw[arrow, thin] ($(cora.south) - (0mm, 0mm)$) -- ++(0,-0.2) -| (reject.north);

        \end{tikzpicture}
   
    };
     \end{scope}
%      Bold Checkmark: \ding{52}

% Cross (X): \ding{55}

% Bold Cross: \ding{56}

    \draw[arrow, very thick,shorten <=4pt, shorten >=4pt] (InitialCurves.east) -- (synthesis.west) node[midway, above] {\scriptsize Selected $\theta^1, ..., \theta^q$};
    \draw[arrow, very thick, shorten <=8pt, shorten >=4pt] (synthesis.east)  --  (verification.west) node[midway, above, xshift=0.1cm] {\scriptsize $\mathbf{x} (x_0^k, \theta^*) \models \varphi$};
     \draw[arrow, very thick, dashed,shorten <=4pt, shorten >=4pt] ($(verification.south) - (11mm, 0mm)$)  -- ++(0,-0.6) -|  (InitialCurves.south) node[midway, above, xshift=6cm, yshift=-0.1cm] {\scriptsize Increase $p$, update hyperparameter, integrate verification observation in $\varphi$};
    % \node[stepbox, inner sep=16pt] (TrainBlock) at ($(InitialCurves.east) + (8cm, 0)$) {
    %     {\Large Parameter Synthesis} \\[2.5ex]
    %     \usebox{\trainBlock}
    % };
\end{tikzpicture}
}

% \end{figure}
% \end{document}

